p-Laplacian Adaptation for Generative Pre-trained Vision-Language Models

Vision-Language models (VLMs) pre-trained on large corpora have demonstrated notable success across a range of downstream tasks. In light of the rapidly increasing size of pre-trained VLMs, parameter-efficient transfer learning (PETL) has garnered attention as a viable alternative to full fine-tuning. One such approach is the adapter, which introduces a few trainable parameters into the pre-trained models while preserving the original parameters during adaptation. In this paper, we present a novel modeling framework that recasts adapter tuning after attention as a graph message passing process on attention graphs, where the projected query and value features and attention matrix constitute the node features and the graph adjacency matrix, respectively. Within this framework, tuning adapters in VLMs necessitates handling heterophilic graphs, owing to the disparity between the projected query and value space. To address this challenge, we propose a new adapter architecture, $p$-adapter, which employs $p$-Laplacian message passing in Graph Neural Networks (GNNs). Specifically, the attention weights are re-normalized based on the features, and the features are then aggregated using the calibrated attention matrix, enabling the dynamic exploitation of information with varying frequencies in the heterophilic attention graphs. We conduct extensive experiments on different pre-trained VLMs and multi-modal tasks, including visual question answering, visual entailment, and image captioning. The experimental results validate our method's significant superiority over other PETL methods.

==> figs/parameter-performance-ve.tex <==
\begin{tikzpicture}%
    \definecolor{Green-d}{RGB}{81,157,62}
    \definecolor{Blue-d}{HTML}{3a76af}
    \begin{axis}[
        scale only axis,clip=false,
        xmin=0, xmax=7.4,
        ymin=76.8, ymax=79.9,
        width =2.8cm,
        height=2.0cm,
        xtick={1, 2.5, 4, 5.5, 7},
        xticklabels={1, 2.5, 4, 5.5, 7},
        every major tick/.append style={%
            major tick length=2pt, black},
        x tick label style = {font=\footnotesize},
        xlabel={Updated Params.(\%)},
        x label style={font=\footnotesize},
        ytick = {76.4, 77.4, 78.4, 79.4},
        yticklabels = {76.4, 77.4, 78.4, 79.4},
        y tick label style = {font=\footnotesize},
        ylabel={SNLI\_VE Acc.(\%)},
        y label style={at={(-0.2, 0.5)}, font=\footnotesize},
        legend style={
            draw=none,fill=none,
            at={(1.08,1.0)},
            anchor=south east,
            legend columns=2,
            font=\footnotesize
        }
    ]
    \addplot[red, style={mark=o, mark size=1.0pt, line width=1.0pt, draw=Green-d}] table {data/snli_ve_adapter.dat};
    \addplot[blue, style={mark=o, mark size=1.0pt, line width=1.0pt, draw=Blue-d}] table {data/snli_ve_p_adapter.dat};
    \draw[stealth-stealth,line width=1pt,gray!75] (1.59,77.82)--(1.59,79.36);
    \node[label={[label distance=-.8mm]90:{\tiny\sffamily +1.54}}] at (axis cs:1.59,79.26) {};
    \legend{Adapter,$p$-Adapter}
    \end{axis}%
\end{tikzpicture}%


==> figs/parameter-performance-vqa.tex <==
\begin{tikzpicture}%
    \definecolor{Green-d}{RGB}{81,157,62}
    \definecolor{Green-l}{HTML}{d2e7ce}
    \definecolor{Blue-d}{HTML}{3a76af}
    \begin{axis}[
        scale only axis,clip=false,
        xmin=0, xmax=7.4,
        ymin=66.2, ymax=70.8,
        width =2.8cm,
        height=2.0cm,
        xtick={1, 2.5, 4, 5.5, 7},
        xticklabels={1, 2.5, 4, 5.5, 7},
        every major tick/.append style={%
            major tick length=2pt, black},
        x tick label style={font=\footnotesize},
        xlabel={Updated Params. (\%)},
        x label style={font=\footnotesize},
        ytick = {66.6, 67.9, 69.2, 70.5},
        yticklabels = {66.6, 67.9, 69.2, 70.5},
        y tick label style={font=\footnotesize},
        ylabel={VQA2.0 Acc. (\%)},
        y label style={at={(-0.2, 0.5)},font=\footnotesize},
        legend style={
            draw=none,fill=none,
            at={(1.08,1.0)},
            anchor=south east,
            legend columns=2,
            font=\footnotesize
        }
    ]
    \addplot[red, style={mark=o, mark size=1.0pt, line width=1.0pt, draw=Green-d}] table {data/vqa_adapter.dat};
    \addplot[blue, style={mark=o, mark size=1.0pt, line width=1.0pt, draw=Blue-d}] table {data/vqa_p_adapter.dat};
    \addplot[blue, style={mark=o, mark size=1.0pt, line width=1.0pt, draw=Blue-d}] table {data/vqa_p_adapter.dat};
    \legend{Adapter,$p$-Adapter}
    \draw[stealth-stealth,line width=1pt,gray!75] (0.79, 66.94)--(0.79, 69.69);
    \node[label={[label distance=-1mm]90:{\tiny\sffamily +2.75}}] at (axis cs:0.79, 69.69) {};
    \end{axis}%
\end{tikzpicture}%


==> figs/tsne_cross.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[]
    \definecolor{myquery}{HTML}{ffd791}
    \definecolor{myvalue}{HTML}{2073a2}
    \begin{axis}[
        xmin = -120, xmax = 120,
        ymin = -120, ymax = 120,
        width  = 0.6\linewidth,
        height = 0.45\linewidth,
        xticklabel style={font=\small}, 
        yticklabel style={font=\small},
        x tick label style={
            /pgf/number format/assume math mode, font=\scriptsize},
        y tick label style={
            /pgf/number format/assume math mode, font=\scriptsize},
        % ytick = {0.00, 0.04,..., 0.16},
        % yticklabels = {0.00, 0.04, 0.08, 0.12, 0.16},
        % grid style = dashed,
        % xmajorgrids = true, ymajorgrids = true,
        legend style={
            draw=none,
            fill=none,
            at = {(rel axis cs:0.5, 1)},
            anchor = south,
            legend columns = 2,
            font=\small,
        }
    ]
        
    \addplot[myvalue, only marks, mark size=0.5] table {data/v.dat};
    \addplot[myquery, only marks, mark size=0.5] table {data/q.dat};


    \legend{value,query}

    \end{axis}
\end{tikzpicture}
}


==> figs/tsne_self.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[]
    \definecolor{myquery}{HTML}{ffd791}
    \definecolor{myvalue}{HTML}{2073a2}
    \begin{axis}[
		% title={ConCLR},
		% title style={font=\Huge}, 
        % xlabel = {Average Clock Cycles},
        % ylabel = {Average Power (unit: watts)},
        % axis lines = left,
        xmin = -120, xmax = 120,
        ymin = -120, ymax = 120,
        width  = 0.6\linewidth,
        height = 0.45\linewidth,
        xticklabel style={font=\small}, 
        yticklabel style={font=\small},
        x tick label style={
            /pgf/number format/assume math mode, font=\scriptsize},
        y tick label style={
            /pgf/number format/assume math mode, font=\scriptsize},
        % ytick = {0.00, 0.04,..., 0.16},
        % yticklabels = {0.00,, 0.04, 0.08, 0.12, 0.16},
        % grid style = dashed,
        % xmajorgrids = true, ymajorgrids = true,
        legend style={
            draw=none,
            fill=none,
            at = {(rel axis cs:0.5, 1)},
            anchor = south,
            legend columns = 2,
            font=\small,
        }
    ]
    \addplot[myvalue, only marks, mark size=0.5] table {data/h.dat};    
    \addplot[myquery, only marks, mark size=0.5] table {data/g.dat};
    \legend{value, query}
    \end{axis}
\end{tikzpicture}
}
